Rank-Metric Codes and Their Applications

The rank metric measures the distance between two matrices by the rank of their difference. Codes designed for the rank metric have attracted considerable attention in recent years, reinforced by network coding and further motivated by a variety of applications. In code-based cryptography, the hardness of the corresponding generic decoding problem can lead to systems with reduced public-key size. In distributed data storage, codes in the rank metric have been used repeatedly to construct codes with locality, and in coded caching, they have been employed for the placement of coded symbols. This survey gives a general introduction to rank-metric codes, explains their most important applications, and highlights their relevance to these areas of research.

==> decoding_regions_gabidulin.tex <==
\begin{tikzpicture}[scale = 0.7]
\begin{axis}
[font=\normalsize,
legend style={font=\footnotesize, at={(0.5,0.97)}},
xlabel = {$\delta = {d}/{n} \approx 1-R$},
xlabel style = {font=\normalsize},
ylabel = {$\dfrac{\tau}{n}$},
ylabel style = {font=\normalsize,rotate=270}, %
tick label style= {font=\footnotesize},
xmin = 0,
xmax = 1,
ymin = 0,
ymax = 1,
line width = 0.8,
]
\addplot[black,fill = black, fill opacity = 0.1]{1}\closedcycle;
\addplot[black, dashed, samples=8000,fill=white]{1-sqrt(1-x)} \closedcycle;
\addplot[black, fill=white, fill opacity = 0.2]{0.5*x} \closedcycle;
\draw[black,-] (axis cs:1,0) -- (axis cs:1,1);
\node at (axis cs:0.55,0.63) [anchor=north east] { exponential for all};
\node at (axis cs:0.92,0.55) [anchor=north east,font=\scriptsize] {exponential};
\node[anchor=north east,font=\scriptsize](aaa) at (axis cs:0.9,0.5){ for many};
\node at (axis cs:0.6,0.2) [anchor=north west] {unique};
\legend{BMD Radius, Johnson Radius}
\end{axis}
\end{tikzpicture}

==> decoding_regions_rank.tex <==
\begin{tikzpicture}[scale = 0.7]
\begin{axis}
  [
legend style={font=\footnotesize, at={(0.46,0.97)}},
xlabel = {$\delta = {d}/{n} $},
xlabel style = {font=\normalsize},
ylabel = {$\dfrac{\tau}{n}$},
ylabel style = {font=\normalsize,rotate=270}, %
tick label style= {font=\footnotesize},
xmin = 0,
xmax = 1,
ymin = 0,
ymax = 1,
line width = 0.8,
]
\addplot[black,fill = black, fill opacity = 0.1]{1}\closedcycle;
\addplot[black, fill=white]{0.5*x} \closedcycle;
\addplot[black, fill=white, fill opacity = 0.2]{0.5*x} \closedcycle;
\draw[black,-] (axis cs:1,0) -- (axis cs:1,1);
\node at (axis cs:0.2,0.65) [anchor=north west] {There is a code with};
\node at (axis cs:0.2,0.57) [anchor=north west]  {\textbf{exponential} list size};
\node at (axis cs:0.6,0.2) [anchor=north west] {unique};
\legend{BMD Radius}
\end{axis}
\end{tikzpicture}

==> error-erasure.tex <==
\begin{tikzpicture}[scale = 1]
  
\node[mybox,minimum height=5em,minimum width=4em,label=left:$m\ $] (errortotal) {$\mathbf{E}$} ;
\node (leftarrownorth) [left=5ex of errortotal.north]{};
\node (leftarrowsouth) [left=5ex of errortotal.south]{};
\node (leftarrowwest) [above=6ex of errortotal.west]{};
\node (leftarroweast) [above=6ex of errortotal.east]{};
\draw[black,<->,thick] (leftarrownorth) -- (leftarrowsouth);
\draw[black,<->,thick] (leftarrowwest) -- (leftarroweast);
\node[rectangle,above=5pt of errortotal](lengthcodeword){$ n$}; 
\node[rectangle,right=0pt of errortotal](equal){$ = $}; 

\node[mybox_small,right=15pt of equal,minimum height=5em, minimum width = 2.5em,label=left:$m\, $,fill=gray,opacity=1] (matrixAR) {$\!\!\!\mathbf{A}^{(R)}$} ;
\node (leftarrownorth2) [left=3ex of matrixAR.north]{};
\node (leftarrowsouth2) [left=3ex of matrixAR.south]{};
\node (leftarrowwest2) [above=6ex of matrixAR.west]{};
\node (leftarroweast2) [above=6ex of matrixAR.east]{};
\draw[black,<->,thick] (leftarrownorth2) -- (leftarrowsouth2);
\draw[black,<->,thick] (leftarrowwest2) -- (leftarroweast2);
\node[rectangle,above=5pt of matrixAR](lengthmatrixAR){$ \numbRowErasures$}; 
\node[rectangle,right=0pt of matrixAR](cdot1){$\boldsymbol{\cdot} $};

 \node[mybox_small,right=11pt of matrixAR,minimum width=4em, minimum height = 2.5em,label=right:$\ \, \numbRowErasures$] (matrixBR) {$\!\!\mathbf{B}^{(R)}$} ;
 \node (leftarrownorth3) [right=5ex of matrixBR.north]{};
 \node (leftarrowsouth3) [right=5ex of matrixBR.south]{};
 \node (leftarrowwest3) [above=3.5ex of matrixBR.west]{};
 \node (leftarroweast3) [above=3.5ex of matrixBR.east]{};
 \draw[black,<->,thick] (leftarrownorth3) -- (leftarrowsouth3);
 \draw[black,<->,thick] (leftarrowwest3) -- (leftarroweast3);
 \node[rectangle,above=5pt of matrixBR](lengthmatrixBR){$n$}; 
 \node[rectangle,right=13pt of matrixBR](plus1){$\boldsymbol{ +} $};

\node[mybox_small,right=14pt of plus1,minimum height=5em, minimum width = 2.5em,label=left:$m\, $] (matrixAR) {$\!\!\!\mathbf{A}^{(C)}$} ;
\node (leftarrownorth2) [left=3ex of matrixAR.north]{};
\node (leftarrowsouth2) [left=3ex of matrixAR.south]{};
\node (leftarrowwest2) [above=6ex of matrixAR.west]{};
\node (leftarroweast2) [above=6ex of matrixAR.east]{};
\draw[black,<->,thick] (leftarrownorth2) -- (leftarrowsouth2);
\draw[black,<->,thick] (leftarrowwest2) -- (leftarroweast2);
\node[rectangle,above=5pt of matrixAR](lengthmatrixAR){$\numbColErasures$}; 
\node[rectangle,right=0pt of matrixAR](cdot1){$\boldsymbol{\cdot} $};

 \node[mybox_small,right=11pt of matrixAR,minimum width=4em, minimum height = 2.5em,label=right:$\ \, \numbColErasures$,fill=gray,opacity=1] (matrixBR) {$\!\!\mathbf{B}^{(C)}$} ;
 \node (leftarrownorth3) [right=5ex of matrixBR.north]{};
 \node (leftarrowsouth3) [right=5ex of matrixBR.south]{};
 \node (leftarrowwest3) [above=3.5ex of matrixBR.west]{};
 \node (leftarroweast3) [above=3.5ex of matrixBR.east]{};
 \draw[black,<->,thick] (leftarrownorth3) -- (leftarrowsouth3);
 \draw[black,<->,thick] (leftarrowwest3) -- (leftarroweast3);
 \node[rectangle,above=5pt of matrixBR](lengthmatrixBR){$n$}; 
 \node[rectangle,right=13pt of matrixBR](plus2){$\boldsymbol{ +} $};

\node[mybox_small,right=14pt of plus2,minimum height=5em, minimum width = 2.5em,label=left:$m\, $] (matrixAR) {$\!\!\!\mathbf{A}^{(E)}$} ;
\node (leftarrownorth2) [left=3ex of matrixAR.north]{};
\node (leftarrowsouth2) [left=3ex of matrixAR.south]{};
\node (leftarrowwest2) [above=6ex of matrixAR.west]{};
\node (leftarroweast2) [above=6ex of matrixAR.east]{};
\draw[black,<->,thick] (leftarrownorth2) -- (leftarrowsouth2);
\draw[black,<->,thick] (leftarrowwest2) -- (leftarroweast2);
\node[rectangle,above=5pt of matrixAR](lengthmatrixAR){$t$}; 
\node[rectangle,right=0pt of matrixAR](cdot1){$\boldsymbol{\cdot} $};

 \node[mybox_small,right=11pt of matrixAR,minimum width=4em, minimum height = 2.5em,label=right:$\ \, t$] (matrixBR) {$\!\!\mathbf{B}^{(E)}$} ;
 \node (leftarrownorth3) [right=5ex of matrixBR.north]{};
 \node (leftarrowsouth3) [right=5ex of matrixBR.south]{};
 \node (leftarrowwest3) [above=3.5ex of matrixBR.west]{};
 \node (leftarroweast3) [above=3.5ex of matrixBR.east]{};
 \draw[black,<->,thick] (leftarrownorth3) -- (leftarrowsouth3);
 \draw[black,<->,thick] (leftarrowwest3) -- (leftarroweast3);
 \node[rectangle,above=5pt of matrixBR](lengthmatrixBR){$n$}; 
\end{tikzpicture}

==> figures/ch_networkCoding/GeneralizedNetwork.tex <==
\def\x{0.55}%

\begin{tikzpicture}
  [font=\normalsize,>=stealth',
  mycircle/.style={circle, draw=TUMdgray, very thick, text width=.1em, minimum height=1.5em, text centered},
  mycircle_small/.style={circle,draw=TUMdgray!90,very thick, inner sep=0,minimum size=1em,text centered},
  mylink/.style={color=TUMblue!70, thick},
  mylink_dir/.style={color=TUMgreen!70, thick, dashed}]

  \coordinate (Source) at (0*\x,4*\x);
  {\node[mycircle,label=above right:{$\ve{x}={(\ve{x}_1,\ve{x}_2,\dots,\ve{x}_h)}$}] (Source) {};}

  \node[mycircle_small,below left = \x*60pt and \x*100pt of Source] (M0) {$\vec{y}_1$};
  \node[mycircle_small,right = \x*20pt of M0] (M1) {$\vec{y}_2$};
  \node[mycircle_small,right = \x*20pt of M1] (M2) {};
  \node[mycircle_small,right = \x*20pt of M2] (M3) {};
  \node[draw=none,right = \x*20pt of M3] (M4) {$\dots$};
  \node[mycircle_small,right = \x*20pt of M4] (M5) {};
  \node[mycircle_small,right = \x*20pt of M5] (M6) {$\vec{y}_r$};

  
  \node[mycircle,below left = \x*60pt and \x*20pt of M0] (R0) {};
  \node[mycircle,right = \x*50pt of R0] (R1) {};
  \node[mycircle,right = \x*50pt of R1] (R2) {};
  \node[draw=none,right = \x*50pt of R2] (R3) {$\dots$};
  \node[mycircle,right = \x*50pt of R3] (R4) {};

  \path[] (Source) edge[mylink,bend right=15] (M0.north)
  edge[mylink,bend right=15] (M1.north)
  edge[mylink,bend right=15] (M2.north)
  edge[mylink,bend right=15] (M3.north)
  edge[mylink,bend left=15] (M5.north)
  edge[mylink,bend left=15] (M6.north);

  \path[] (R0) edge[mylink,bend left=15] (M0.south)
  edge[mylink,bend left=15] (M1.south);
  \path[] (R1) edge[mylink,bend left=15] (M0.south)
  edge[mylink,bend left=15] (M2.south);
  \path[] (R2) edge[mylink,bend left=15] (M1.south)
  edge[mylink,bend left=15] (M3.south);
  \path[] (R4) edge[mylink,bend right=15] (M5.south)
  edge[mylink,bend right=15] (M6.south);

  \draw [mylink,solid] ($(M0)+(\x*18pt,\x*15pt)$) arc (30:80:\x*15pt); %
  \draw [mylink,-] ($(R0)+(\x*20pt,\x*10pt)$) arc (0:100:\x*15pt); %
  \node[draw=none,above right = \x*-8pt and \x*2pt of M0] (ell) {\textcolor{TUMblue}{$\ell$}};
  \node[draw=none,above right=0pt and -5pt of M6] (rs) {$r$ middle nodes};
  \node[draw=none,right=0pt of R4] (N) {$N=\binom{r}{\alpha}$};
  \node[draw=none,below right=\x*-5pt and \x*-75pt of N] (recNodes) {receivers};


  \path[] (Source) edge[mylink,bend right=5] (M0.north)
  edge[mylink,bend right=5] (M1.north)
  edge[mylink,bend right=5] (M2.north)
  edge[mylink,bend right=5] (M3.north)
  edge[mylink,bend left=5] (M5.north)
  edge[mylink,bend left=5] (M6.north);

  \path[] (R0) edge[mylink,bend left=5] (M0.south)
  edge[mylink,bend left=5] (M1.south);
  \path[] (R1) edge[mylink,bend left=5] (M0.south)
  edge[mylink,bend left=5] (M2.south);
  \path[] (R2) edge[mylink,bend left=5] (M1.south)
  edge[mylink,bend left=5] (M3.south);
  \path[] (R4) edge[mylink,bend right=5] (M5.south)
  edge[mylink,bend right=5] (M6.south);

  \path[] (Source.west) edge[mylink_dir, bend right=45] (R0.west)
  edge[mylink_dir, bend right=50] (R0.west)
  (Source) edge[mylink_dir,bend left=5] (R1.east)
  edge[mylink_dir,bend left=10] (R1.east)
  (Source) edge[mylink_dir,bend left=15] (R2.east)
  edge[mylink_dir,bend left=20] (R2.east)
  (Source) edge[mylink_dir,bend right=0] (R4.west)
  edge[mylink_dir,bend right=5] (R4.west);

  \draw [mylink_dir,solid] ($(R0)+(-\x*15pt,\x*35pt)$) arc (100:60:\x*15pt); %
  \node[draw=none,above left = \x*10pt and 3pt of R0] (alphal) {\textcolor{TUMgreen}{$\varepsilon$}};
  \node[draw=none,right = 0pt of R0] (alphal) {\textcolor{TUMblue}{$\alpha\ell$}};

\end{tikzpicture}



==> figures/ch_networkCoding/SubspaceChannelRect.tikz <==

\def\transSpace{(0,0) rectangle (3,1.5);}
\def\recSpace{(1,0) rectangle (4,1.5);}
\def\intSpace{(1,0) rectangle (3,1.5);}
\def\errSpace{(3,0) rectangle (4,1.5);}

\begin{tikzpicture}

\draw   [fill=TUMblue, blueskydeep] \transSpace;
\fill   [fill=TUMblue, blueskydeep, pattern=north west lines] \transSpace;
\draw   [fill=TUMgreen!50!white, TUMgreen!70!white] \intSpace;
\draw   [fill=lightcoral, lightcoral] \errSpace;


\node at (2, 0.75) {$\myspace{V} \cap \myspace{U}$};
\node[left] at (0, 0.75) {$\myspace{V}$};
\node[left] at (4.6, 0.75) {$\myspace{U}$};
\node[right] at (3.25, 0.75) {$\myspace{E}$};


\path [<->,thick,black] (0,-0.25) edge node[below] {$\deletions$} (1,-0.25);
\path [<->,thick,black] (1,-0.25) edge node[below] {$\nTransmit-\deletions$} (3,-0.25);
\path [<->,thick,black] (3,-0.25) edge node[below] {$\insertions$} (4,-0.25);

\end{tikzpicture}

==> figures/ch_networkCoding/errorPropagationRLNC2.tikz <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered},
  corr/.style = {treenode, circle,  gray, draw= gray, text width=1.5em, thick},%
  err/.style = {treenode, circle, red, draw=TUMred, text width=1.5em, thick},%
  link/.style={->,draw=black, thick},
  error/.style={->,TUMred,draw=TUMred, thick}
}


\begin{tikzpicture}[->,>=stealth'] 
\node[corr] (source) at (0,0.1){};
\node[corr] (1a) at (-3,-1.5){};
\node[corr] (1b) at (0,-1.5){};
\node[corr] (1c) at (3,-1.5){};

\node[corr] (2a) at (-1.5,-2.5){};
\node[corr] (2b) at (1.5,-2.5){};


\node[corr] (3a) at (-3,-3.5){};
\node[corr] (3b) at (0,-3.5){};
\node[corr] (3c) at (3,-3.5){};

\node[corr] (sink) at (0,-5){};

\node[TUMred] at (-0.58,-0.75) {Error};
\node[black] at (0,0.7) {Source};
\node[black] at (0,-5.6) {Sink};

\path (source)  edge [link]   	(1a);
\path (source)  edge [error]   	(1b);
\path (source)  edge [link]   	(1c);

\path (1a)  edge [link]   	(2a);
\path (1a)  edge [link]   	(3a);
\path (1b)  edge [error]   	(2a);
\path (1b)  edge [error]   	(2b);
\path (1c)  edge [link]   	(2b);
\path (1c)  edge [link]   	(3c);

\path (2a)  edge [error]   	(3a);
\path (2a)  edge [error]   	(3b);
\path (2b)  edge [error]   	(3b);
\path (2b)  edge [error]   	(3c);

\path (3a)  edge [error]   	(sink);
\path (3b)  edge [error]   	(sink);
\path (3c)  edge [error]   	(sink);



\end{tikzpicture}

==> figures/ch_networkCoding/opChannel.tikz <==
\begin{tikzpicture}[auto]
	\node (a) at (0,0) {};
	\node [draw, inner sep=15pt,thick] (channel) at (130pt,0) {$\delOp{\nTransmit-\deletions}(\myspace{V})\oplus\myspace{E}$};
	\node [coordinate,thick] (end) at (250pt,0){};
	\path[->,thick] (a) edge node {$\myspace{V}\in\ProjspaceAny{\dimAmbSpace}$} (channel);
	\path[->,thick] (channel) edge node {$\myspace{U}\in\ProjspaceAny{\dimAmbSpace}$} (end);
\end{tikzpicture}

==> figures/ch_networkCoding/plotRadiusSB_ISub.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
xlabel={Code rate $R$},
xmajorgrids,
ymin=0,
ymax=1.2,
ylabel={Normalized distance $\normSubspacedist$},
ymajorgrids,
title style={font=\bfseries},
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]

\addplot [color=TUMgreen,solid]
  table[row sep=crcr]{%
0.0251021516952445	1.16666666666667\\
0.108435485028578	1\\
0.191768818361911	0.833333333333333\\
0.275102151695245	0.666666666666667\\
0.358435485028578	0.5\\
0.441768818361911	0.333333333333333\\
0.525102151695245	0.166666666666667\\
};
\addlegendentry{Singleton/Anticode bound $\intOrder=\foldPar=1$};

\addplot [color=TUMblue,solid]
  table[row sep=crcr]{%
0.0125510758476222	1.16666666666667\\
0.137551075847622	1\\
0.262551075847622	0.833333333333333\\
0.387551075847622	0.666666666666667\\
0.512551075847622	0.5\\
0.637551075847622	0.333333333333333\\
0.762551075847622	0.166666666666667\\
};
\addlegendentry{Singleton/Anticode bound $\intOrder=\foldPar=3$};


\addplot [color=TUMred,solid]
  table[row sep=crcr]{%
0.00456402758095348	1.16666666666667\\
0.156079179096105	1\\
0.307594330611257	0.833333333333333\\
0.459109482126408	0.666666666666667\\
0.61062463364156	0.5\\
0.762139785156711	0.333333333333333\\
0.913654936671863	0.166666666666667\\
};
\addlegendentry{Singleton/Anticode bound $\intOrder=\foldPar=10$};

\addplot [color=mycolor5,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	1.16666666666667\\
0.0833333333333333	1\\
0.166666666666667	0.833333333333333\\
0.25	0.666666666666667\\
0.333333333333333	0.5\\
0.416666666666667	0.333333333333333\\
0.5	0.166666666666667\\
};
\addlegendentry{Int./folded subspace codes $\intOrder=\foldPar=1$};

\addplot [color=mycolor6,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0	1.16666666666667\\
0.125	1\\
0.25	0.833333333333333\\
0.375	0.666666666666667\\
0.5	0.5\\
0.625	0.333333333333333\\
0.75	0.166666666666667\\
};
\addlegendentry{Int./folded subspace codes $\intOrder=\foldPar=3$};


\addplot [color=TUMorange,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	1.16666666666667\\
0.151515151515152	1\\
0.303030303030303	0.833333333333333\\
0.454545454545455	0.666666666666667\\
0.606060606060606	0.5\\
0.757575757575758	0.333333333333333\\
0.909090909090909	0.166666666666667\\
};
\addlegendentry{Int./folded subspace codes $\intOrder=\foldPar=10$};


\node (A) at (axis cs: 0.52, 0.11){\footnotesize{$\lambda\!=\!0.5$}};
\node (B) at (axis cs: 0.75, 0.11){\footnotesize{$\lambda\!=\!0.25$}};
\node (D) at (axis cs: 0.932, 0.11){\footnotesize{$\lambda\!=\!0.09$}};

\end{axis}
\end{tikzpicture}%


==> figures/ch_storage/caching.tex <==
\def\x{0.7}%

\begin{tikzpicture}
  [font=\normalsize,>=stealth',
  mycircle/.style={circle, draw=black, text width=.1em, minimum height=1.5em, text centered},
  mylink/.style={color=gray, thick},
  myblock/.style={rectangle, draw=black, minimum height=0.35cm, minimum width=1cm},]

  \coordinate (Source) at (0*\x,4*\x);
  \node[myblock, label=right:{$W_1$}] (W1) {};
  \node[myblock, below = \x*0pt of W1, label=right:{$W_2$}] (W2) {};
  \node[below = \x*5pt of W1] (dots) {$\vdots$};
  \node[myblock, below = \x*0pt of dots, label=right:{$W_N$}] (WN) {};  

  \node[below = \x*1cm of WN] (Mid) {};

  \node[mycircle,below left = \x*1cm and \x*4cm of Mid] (Z1) {};
  \node[myblock, below = \x*0pt of Z1, label=below:{$Z_1$}] (M1) {};
  \node[mycircle,right = \x*50pt of Z1] (Z2) {};
  \node[myblock, below = \x*0pt of Z2, label=below:{$Z_2$}] (M2) {};
  \node[right = \x*50pt of Z2] (Zdot) {$\dots$};
  \node[mycircle,right = \x*50pt of Zdot] (ZK) {};
  \node[myblock, below = \x*0pt of ZK, label=below:{$Z_K$}] (MK) {};

  \path[] (WN) edge[mylink] (Mid);


  \path[] (Mid.north) edge[mylink] (Z1.north)
  edge[mylink] (Z2.north)
  edge[mylink] (ZK.north)
  ;

\end{tikzpicture}


